Separating Feasibility and Movement in Solution Discovery: The Case of Path Discovery

We study solution discovery, where the goal is to obtain a feasible solution to a problem from an initial configuration by a bounded sequence of local moves. In many applications, however, the graph that defines which vertex sets are feasible is not the same as the graph that governs how tokens, agents, or resources may move. Existing models such as token sliding and token jumping typically do not distinguish the problem graph and the movement graph. Motivated by this mismatch, we introduce a directed weighted two-graph model that cleanly separates feasibility from movement. A problem graph specifies the desired combinatorial objects, while a movement graph specifies admissible relocations and their costs. This yields a flexible framework that captures asymmetry, heterogeneous movement constraints, and weighted transitions, while subsuming classical discovery models as special cases. We investigate this model through \textsc{Path Discovery} and \textsc{Shortest Path Discovery}, where the task is to realize a vertex set containing an $s$-$t$-path or a shortest $s$-$t$-path in the problem graph. These problems are particularly natural in applications, since directed and weighted shortest paths are among the most fundamental algorithmic primitives. At the same time, previous work has already shown that discovery can be computationally hard even when the underlying optimization problem is easy. Our results show that this phenomenon persists, and becomes especially rich, in the two-graph setting. We obtain a detailed complexity picture, identifying tractable cases as well as strong hardness results.

==> figures/crossing-gadget.tex <==
\newcommand\token{\tikz{\node[token]{};}}
\begin{tikzpicture}[baseline=(v2),mainvertex/.style={draw, circle, minimum height=1.7em},hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    pathvertex/.style={draw=darkgreen, thick, circle, minimum width=0.25em},token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},longpath/.style={dashed},
pathedge/.style={draw,thick,darkgreen,overlay}
]
    \newcommand\scale{0.5}
    \newcommand\mainvertex[5][missing]{
        \node[mainvertex,label=left:#1] (v#2) at (#3*\scale, #4*\scale){};
        \tokens{#3}{#4}{0.46em}{#5}
    }
    \newcommand\tokens[4]{%{x}{y}{radius}{number}
        \foreach \i in {1, ..., #4} {    \node[token] (n\i) at ($(#1*\scale, #2*\scale)+({(\i - 1) * 360 / #4}:#3)$) {};  }
    }
    \newcounter{xcoordc}
    \newcommand\nextx{\stepcounter{xcoordc}}
    \newcommand\xcoord{{\value{xcoordc}*\scale}}
    \newcommand\ycoord{0}
    \newcommand{\accessnode}[1]{\the\numexpr (#1)/2\relax}
    \newcommand\gadget[5][]{%{size}{top-vertex}{bottom-vertex}{edge-letter}
        \nextx
        \node[pathvertex] (y#2#3#4) at (\xcoord,{\ycoord}) {};
        \draw[pathedge] (\lastvertexname) -- (y#2#3#4);
        \renewcommand\lastvertexname{y#2#3#4}
        \node[token] at (\lastvertexname) {};

        \foreach \i in {1, ..., #5} {
            \nextx
            \node[pathvertex,#1] (w#2#3#4#2\i) at (\xcoord,\ycoord+\scale) {};
            \node[pathvertex,#1] (w#2#3#4#3\i) at (\xcoord,\ycoord-\scale) {};
            \draw[longpath] (v#2) -- (w#2#3#4#2\i);
            \draw[longpath] (v#3) -- (w#2#3#4#3\i);

        }
    %\draw[longpath] (v#2) -- (w#2#3#4#2\accessnode{#5});
    %\draw[longpath] (v#3) -- (w#2#3#4#3\accessnode{#5});


        \nextx
        \node[pathvertex] (w#2#3#4) at (\xcoord,\ycoord) {};
        \node[token] at (w#2#3#4) {};
        \draw[pathedge] (\lastvertexname) -- (w#2#3#4#21);
        \draw[pathedge] (\lastvertexname) -- (w#2#3#4#31);

        \renewcommand\lastvertexname{w#2#3#4}

        \ifnum
            #5>1
            \foreach \i in {1, ..., \the\numexpr#5-1\relax} {
                \draw[pathedge] (w#2#3#4#2\i) -- (w#2#3#4#2\the\numexpr\i+1\relax);
                \draw[pathedge] (w#2#3#4#3\i) -- (w#2#3#4#3\the\numexpr\i+1\relax);
            }
        \fi

        \draw[pathedge] (w#2#3#4) -- (w#2#3#4#2#5);
        \draw[pathedge] (w#2#3#4) -- (w#2#3#4#3#5);
    }

    \mainvertex[$v_1$]{1}{6}{3}{3};
    \mainvertex[$v_{1,2}$]{2}{6}{-3}{6};
    \mainvertex[$v_{2}$]{3}{6}{-9}{3};
    %  \mainvertex{3}{17}{4}{3};
    % \mainvertex{4}{17}{-4}{3};



    \newcommand\intermediatevertex[2]{
        \foreach \i in {1, ..., #2} {
            \nextx
            \node[pathvertex] (#1\i) at (\xcoord,0) {};
            \node[token] at (#1\i) {};
            \draw (\lastvertexname) -- (#1\i);

            \xdef\lastvertexname{#1\i}
        }
    }

    \node[label=\color{darkgreen}$a_s$,pathvertex] (stop) at (\xcoord,\ycoord) {};
    \node[token] at (stop) {};
    \newcommand\lastvertexname{stop}
    \gadget{1}{2}{a}{1}
    \gadget{1}{2}{b}{2}
    \gadget{1}{2}{c}{3}

    \nextx

    \node[label=\color{darkgreen}$a_t$,pathvertex] (ttop) at (\xcoord,\ycoord) {};
    \node[token] at (ttop) {};
    \draw[pathedge] (\lastvertexname) -- (ttop);

    \setcounter{xcoordc}{0}

    \renewcommand\ycoord{-6*\scale}

    \node[label=below:\color{darkgreen}$c_t$,pathvertex] (sbottom) at (\xcoord,\ycoord) {};
    \node[token] at (sbottom) {};
    \renewcommand\lastvertexname{sbottom}
    \gadget{2}{3}{a}{1}
    \gadget{2}{3}{b}{2}
    \gadget{2}{3}{c}{3}
    %\gadget{1}{2}{a}{7}
    %\gadget{1}{2}{a}{11}
    %\gadget{3}{4}{b}{1}

    \nextx

    \node[label=below:\color{darkgreen}$c_s$,pathvertex] (tbottom) at (\xcoord,\ycoord) {};
    \node[token] at (tbottom) {};
    \draw[pathedge] (\lastvertexname) -- (tbottom);

    \node[draw=none,label={[label distance=0.5cm]above:\color{darkgreen}$\leftarrow t$}] at (sbottom) {};
    \node[draw=none,label={[label distance=0.5cm]below:\color{darkgreen}$\leftarrow s$}] at (stop) {};
    \draw[pathedge,dashed, decorate,decoration=snake] (ttop) -- (tbottom);
    %\node[text width=20em,align=center, overlay] at (4*\scale,3*\scale) {{Long, subdivided paths \\ of length ${5}^2{+}4{=}29$ \hspace{0.5em}$\rightarrow$}};

\end{tikzpicture}

==> figures/crossing-original.tex <==
\begin{tikzpicture}[baseline={(0,0)},mainvertex/.style={draw, circle, minimum height=1.7em},hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    pathvertex/.style={draw=darkgreen, fill=darkgreen, circle, minimum width=0.25em},token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},
    longpath/.style={dashed},
    edge/.style={draw},
    pathedge/.style={draw,very thick,darkgreen,overlay}
]
    \newcommand\yscale{0.5}
    \node[mainvertex,label=left:$v_1$] (v1) at (0,6*\yscale) {};

    \node[mainvertex, label=left:$v_2$] (v2) at (0,-6*\yscale) {};

    \node[pathvertex,label=\color{darkgreen}$a_s$] (qs) at (-2,3*\yscale) {};
    \node[pathvertex,label=\color{darkgreen}$a_t$] (qt) at (2,3*\yscale) {};
    \node[pathvertex,label=below:\color{darkgreen}$c_s$] (rs) at (2,-3*\yscale) {};
    \node[pathvertex,label=below:\color{darkgreen}$c_t$] (rt) at (-2,-3*\yscale) {};


    \draw[edge, bend right] (v1) to node[left] {$1$} (v2);
    \draw[edge] (v1) to node[left] {$2$} (v2);
    \draw[edge, bend left] (v1) to node[left] {$3$} (v2);

    \draw[pathedge] (qs) -- (qt);
    \draw[pathedge] (rs) -- (rt);
    \node[draw=none,label={[label distance=0.25cm]below:\color{darkgreen}$\leftarrow s$}] at (qs) {};
    \node[draw=none,label={[label distance=0.25cm]above:\color{darkgreen}$\leftarrow t$}] at (rt) {};

    \draw[pathedge,dashed, decorate,decoration=snake] (qt) -- (rs);

\end{tikzpicture}

==> figures/cutwidth.tex <==
\begin{tikzpicture}[mainvertex/.style={draw, circle, minimum height=1.25em},hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},
    longpath/.style={dashed},
    edge/.style={draw},
    pathedge/.style={draw,very thick,darkgreen,overlay},
    pathvertex/.style={draw=darkgreen, thick, circle, minimum width=0.25em},
    catervertex/.style={draw,thick, circle, minimum width=0.25em}
]
    \newcommand\yscale{0.4}
    \node[mainvertex,label=left:$v_1$] (v1) at (3,0*\yscale) {};


    \foreach \i in {1,...,5} {
        \node[pathvertex] (q\i) at (\i,-3.6*\yscale) {};
        \draw[longpath] (v1) to (q\i);
        \node[pathvertex] (c\i) at (\i+7,-3.6*\yscale) {};
        \node[catervertex] (d\i) at (\i+7,0) {};
        \draw[longpath] (c\i) to (d\i);
        \ifnum\i>1
        \ifnum\i=3
        \else
        \draw[pathedge] (q\i) to (q\the\numexpr\i-1\relax);
        \draw[pathedge] (c\i) to (c\the\numexpr\i-1\relax);
        \fi
        \fi
    }


    \node[catervertex] (e1) at (8.5,1*\yscale) {};
    \node[catervertex] (e2) at (9.5,1*\yscale) {};
    \node[catervertex] (e3) at (10.5,1*\yscale) {};
    \node[catervertex] (e4) at (11.5,1*\yscale) {};

    \draw (d1) to (e1);
    \draw (d2) to (e2);
    \draw (d3) to (e3);
    \draw (d4) to (e4);
    \draw (d5) to (e4);

    \node[catervertex] (f1) at (9,2*\yscale) {};
    \node[catervertex] (f2) at (10,2*\yscale) {};
    \node[catervertex] (f3) at (11,2*\yscale) {};

    %\draw (e0) to (f0);
    \draw (e1) to (f1);
    \draw (e2) to (f2);
    \draw (e3) to (f3);
    \draw (e4) to (f3);

    \node[catervertex] (g1) at (9.5,3*\yscale) {};
    \node[catervertex] (g2) at (10.5,3*\yscale) {};
    \draw (f1) to (g1);
    \draw (f2) to (g2);
    \draw (f3) to (g2);

    \node[mainvertex,label=left:$v_1$] (w1) at (10,4*\yscale) {};

    \draw (g1) to (w1);
    \draw (g2) to (w1);


\end{tikzpicture}

==> figures/parameters.tex <==
\tikzset{
  box/.style={
      draw,
      rectangle,
      minimum width=22mm,
      minimum height=10mm,
      align=center,
      font=\fontsize{6.5pt}{7.5pt}\selectfont,
      inner sep=1pt
    },
  arrow/.style={
      {-Stealth[inset=0pt, angle=45:5pt]}
    }
}

\begin{tikzpicture}[node distance=10mm]
  \node[box, fill=green!30] (size) {size};
  \node[box, fill=green!30, above left=5mm and 10mm of size] (leaf) {maximum \\leaf number};
  \node[box, fill=green!30, above right=5mm and 10mm of size] (vc) {vertex cover};
  \node[box, fill=green!30, above=5mm of leaf] (fes) {feedback \\edge set \\(\Cref{thm:path-fes})};
  \node[box, above=5mm of fes] (fvs) {feedback \\vertex set};
  \node[box, fill=red!30, above left=5mm and 10mm of fvs] (oct) {odd cycle \\transversal~\cite{GroblerEtAlICALP24}};
  \node[box, fill=red!30, above=5mm of oct] (dfvs) {directed feedback \\vertex set \\(\Cref{prop:dfvs})};
  \node[box, fill=red!30, right= of fvs] (cw) {cutwidth\\(\Cref{thm:xnlp-hardness-cutwidth})};
  \node[box, above=5mm of fvs] (distouter) {distance to \\outerplanar};
  \node[box, fill=red!30, above=5mm of distouter] (planar) {distance to \\planar \\(\Cref{thm:planar-hardness})};
  \node[box, fill=red!30, above=5mm of cw] (dtw) {degree \\treewidth};
  \node[box, fill=red!30, right= of dtw] (pw) {pathwidth \\(\Cref{thm:xnlp-hardness-pathwidth})};
  \node[box, fill=red!30, above=5mm of dtw] (tw) {treewidth};
  \node[box, fill=red!30, above=5mm of pw] (deg) {maximum \\degree};
  \node[box, fill=green!30, above=5mm of vc] (vi) {vertex integrity \\(\Cref{thm:param-induced-path})};
  \node[box, fill=green!30, above=5mm of vi] (td) {treedepth \\(\Cref{thm:param-induced-path})};
  \node[box, fill=orange!30, above right=5mm and 10mm of td] (diam) {distance\\ from $s$ to $t$};

  \draw[arrow] (size) -- (leaf);
  \draw[arrow] (size) -- (vc);
  \draw[arrow] (leaf.north east) -- (cw);
  \draw[arrow] (leaf) -- (fes);
  \draw[arrow] (vc) -- (vi);
  \draw[arrow] (vc) -- (fvs);
  \draw[arrow] (cw) -- (dtw);
  \draw[arrow] (cw) -- (pw);
  \draw[arrow] (fes) -- (fvs);
  \draw[arrow] (vi) -- (td);
  \draw[arrow] (dtw) -- (deg);
  \draw[arrow] (dtw) -- (tw);
  \draw[arrow] (pw) -- (tw);
  \draw[arrow] (fvs) -- (distouter);
  \draw[arrow] (fvs.west) -- (oct);
  \draw[arrow] (fvs.north west) -- (dfvs.south east);
  \draw[arrow] (td) -- (pw);
  \draw[arrow] (td) -- (diam);
  \draw[arrow] (td) -- (pw);
  \draw[arrow] (distouter) -- (planar);
  \draw[arrow] (distouter) -- (tw);
\end{tikzpicture}


==> figures/skeleton-path.tex <==
\begin{tikzpicture}[baseline=(v11),mainvertex/.style={draw, circle, minimum height=1.2em, inner sep=0em},
    pathvertex/.style={},
    st/.style={draw=darkgreen, circle, minimum width=0.4em, inner sep=0em,fill=darkgreen},
    treevertex/.style={draw=lightred, circle, minimum width=0.25em, inner sep=0em,fill=lightred},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},longpath/.style={dashed},
    edge/.style={draw},
    treeedge/.style={draw,thick,lightred},
    pathedge/.style={draw,thick,darkgreen,overlay},
    finger/.style={dashed},
    xscale=0.4, yscale=0.4]
    \newcounter{pathlastvertex}
    \newcommand\startpath{\edef\lastpend{\thepathlastvertex}}

    \newcommand\pathvertex[3][]{
        \stepcounter{pathlastvertex}


        \node[pathvertex,#1] (p\thepathlastvertex) at (#2,#3) {};

    }

    \node[mainvertex] (v11) at (0,0) {};

    \node[mainvertex] (v12) at (4,0) {};

    \node[mainvertex] (v13) at (8,0) {};


    \node[mainvertex] (v21) at (0,4) {};

    \node[mainvertex] (v22) at (4,4) {};

    \node[mainvertex] (v23) at (8,4) {};

    \node[mainvertex] (v31) at (0,8) {};

    \node[mainvertex] (v32) at (4,8) {};

    \node[mainvertex] (v33) at (8,8) {};

    \draw[edge] (v11) -- (v12);
    \draw[edge] (v12) -- (v13);

    \draw[edge] (v21) -- (v22);
    \draw[edge] (v22) -- (v23);

    \draw[edge] (v31) -- (v32);
    \draw[edge] (v32) -- (v33);

    \draw[edge] (v11) -- (v21);
    \draw[edge] (v21) -- (v31);

    \draw[edge] (v12) -- (v22);
    \draw[edge] (v22) -- (v32);

    \draw[edge] (v13) -- (v23);
    \draw[edge] (v23) -- (v33);

    \draw[edge] (v21) -- (v12);
    \draw[edge] (v23) -- (v32);
    \draw[edge] (v21) -- (v32);
    \draw[edge] (v23) -- (v12);


    \node[treevertex] (t1) at (2,-0.5) {};
    \node[treevertex,label=left:\textcolor{darkred}{root}] (t2) at (-0.5,2) {};
    \node[treevertex] (tx) at (1.5,1.5) {};
    \node[treevertex] (t3) at (2.5,2.5) {};
    \node[treevertex] (t4) at (2.5,5.5) {};
    \node[treevertex] (t5) at (5.5,2.5) {};
    \node[treevertex] (t6) at (6.5,1.5) {};
    \node[treevertex] (t7) at (6,-0.5) {};
    \node[treevertex] (t8) at (8.5,2) {};
    \node[treevertex] (t9) at (5.5,5.5) {};
    \node[treevertex] (t10) at (3.5,6) {};
    \node[treevertex] (t11) at (6.5,6.5) {};
    \node[treevertex] (t12) at (8.5,6) {};
    \node[treevertex] (t13) at (6,8.5) {};
    \node[treevertex] (t14) at (1.5,6.5) {};
    \node[treevertex] (t15) at (2,8.5) {};
    \node[treevertex] (t16) at (-0.5,6) {};

    \draw[treeedge] (t2) -- (tx);
    \draw[treeedge,finger] (t1) -- (tx);
    \draw[treeedge] (tx) -- (t3);
    \draw[treeedge] (t3) -- (t4);
    \draw[treeedge] (t3) -- (t5);
    \draw[treeedge] (t6) -- (t5);
    \draw[treeedge,finger] (t6) -- (t7);
    \draw[treeedge,finger] (t6) -- (t8);
    \draw[treeedge] (t5) -- (t9);
    \draw[treeedge,finger] (t10) -- (t9);
    \draw[treeedge] (t11) -- (t9);
    \draw[treeedge,finger] (t11) -- (t12);
    \draw[treeedge,finger] (t11) -- (t13);
    \draw[treeedge] (t14) -- (t4);
    \draw[treeedge,finger] (t14) -- (t15);
    \draw[treeedge,finger] (t14) -- (t16);

    \newcommand\kasp{0.7}
    \newcommand\sepp{0.4}
    \node[st,minimum width=0.5em, label=above left:\textcolor{darkgreen}{$s$}](s) at (-1, 3-\sepp){};
    \node[st,minimum width=0.5em, label=below left:\textcolor{darkgreen}{$t$}](t) at (-1, 1+\sepp){};
    \pathvertex{0}{3-\sepp}
 %   \draw[pathedge] (s) to (p\thepathlastvertex);

   % \startpath
    \pathvertex {1+\sepp}{3-\sepp}
    \pathvertex{1+\sepp}{4}
    \pathvertex{1+\sepp}{5+\sepp}
    \pathvertex{0-\kasp}{5+\sepp}
    \pathvertex{0-\kasp}{7-\sepp}
    \pathvertex{1}{7}
    \pathvertex{1+\sepp}{8+\kasp}
    \pathvertex{3-\sepp}{8+\kasp}
    \pathvertex{{3-(\sepp/2)}}{7-\sepp}
    \pathvertex{3}{4}
    \pathvertex{4}{3}
    \pathvertex{5}{4}
    \pathvertex{4}{5}
    \pathvertex{4-\kasp}{5+\kasp}
    \pathvertex{4-\kasp}{7-\sepp}
    \pathvertex{5+\sepp}{7-\sepp}
    \pathvertex{5+\sepp}{8+\kasp}
    \pathvertex{7-\sepp}{8+\kasp}
    \pathvertex{7}{7}
    \pathvertex{8+\kasp}{7-\sepp}
    \pathvertex{8+\kasp}{5+\sepp}
    \pathvertex{7-\sepp}{5+\sepp}
    \pathvertex{7-\sepp}{4}
    \pathvertex{7-\sepp}{3-\sepp}
    \pathvertex{8+\kasp}{3-\sepp}
    \pathvertex{8+\kasp}{1+\sepp}
    \pathvertex{7}{1}
    \pathvertex{7-\sepp}{0-\kasp}
    \pathvertex{5+\sepp}{0-\kasp}
    \pathvertex{5+\sepp}{1+\sepp}
    \pathvertex{4}{1+\sepp}
    \pathvertex{3-\sepp}{1+\sepp}
    \pathvertex{3-\sepp}{0-\kasp}
    \pathvertex{1+\sepp}{0-\kasp}
    \pathvertex{1}{1}
    \pathvertex{0-\kasp}{1+\sepp}
%    \draw[pathedge] (t) to (p\thepathlastvertex);

\draw[smooth, tension=0.8, pathedge]  plot coordinates { (s)  (p1) (p2) (p3) (p4) (p5) (p6) (p7) (p8) (p9) (p10)   (p11) (p12) (p13) (p14) (p15) (p16) (p17) (p18) (p19) (p20)   (p21) (p22) (p23) (p24) (p25) (p26) (p27) (p28) (p29) (p30) (p31) (p32) (p33) (p34) (p35) (p36) (t)};
\end{tikzpicture}

==> figures/skeleton-plain.tex <==
\begin{tikzpicture}[baseline=(v11),mainvertex/.style={draw, circle, minimum height=1.2em, inner sep=0em},
    pathvertex/.style={draw=darkgreen, circle, minimum width=0.5em, inner sep=0em,fill=darkgreen},
    treevertex/.style={draw=darkred, circle, minimum width=0.25em, inner sep=0em,fill=darkred},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},longpath/.style={dashed},
    edge/.style={draw},
    treeedge/.style={draw,thick,darkred},
    pathedge/.style={draw,thick,darkgreen},
    xscale=0.4, yscale=0.4]

    \node[mainvertex] (v11) at (0,0) {};

    \node[mainvertex] (v12) at (4,0) {};

    \node[mainvertex] (v13) at (8,0) {};


    \node[mainvertex] (v21) at (0,4) {};

    \node[mainvertex] (v22) at (4,4) {};

    \node[mainvertex] (v23) at (8,4) {};

    \node[mainvertex] (v31) at (0,8) {};

    \node[mainvertex] (v32) at (4,8) {};

    \node[mainvertex] (v33) at (8,8) {};

    \draw[edge] (v11) -- (v12);
    \draw[edge] (v12) -- (v13);

    \draw[edge] (v21) -- (v22);
    \draw[edge] (v22) -- (v23);

    \draw[edge] (v31) -- (v32);
    \draw[edge] (v32) -- (v33);

    \draw[edge] (v11) -- (v21);
    \draw[edge] (v21) -- (v31);

    \draw[edge] (v12) -- (v22);
    \draw[edge] (v22) -- (v32);

    \draw[edge] (v13) -- (v23);
    \draw[edge] (v23) -- (v33);

    \draw[edge] (v21) -- (v12);
    \draw[edge] (v23) -- (v32);
    \draw[edge] (v21) -- (v32);
    \draw[edge] (v23) -- (v12);

\end{tikzpicture}

==> figures/skeleton-tree.tex <==
\begin{tikzpicture}[baseline=(v11),mainvertex/.style={draw, circle, minimum height=1.2em, inner sep=0em},
    pathvertex/.style={draw=darkgreen, circle, minimum width=0.5em, inner sep=0em,fill=darkgreen},
    treevertex/.style={draw=darkred, circle, minimum width=0.25em, inner sep=0em,fill=darkred},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},longpath/.style={dashed},
    edge/.style={draw},
    treeedge/.style={draw,very thick,darkred},
    pathedge/.style={draw,very thick,darkgreen},
    finger/.style={dashed},
    xscale=0.4, yscale=0.4]

    \node[mainvertex] (v11) at (0,0) {};

    \node[mainvertex] (v12) at (4,0) {};

    \node[mainvertex] (v13) at (8,0) {};


    \node[mainvertex] (v21) at (0,4) {};

    \node[mainvertex] (v22) at (4,4) {};

    \node[mainvertex] (v23) at (8,4) {};

    \node[mainvertex] (v31) at (0,8) {};

    \node[mainvertex] (v32) at (4,8) {};

    \node[mainvertex] (v33) at (8,8) {};

    \draw[edge] (v11) -- (v12);
    \draw[edge] (v12) -- (v13);

    \draw[edge] (v21) -- (v22);
    \draw[edge] (v22) -- (v23);

    \draw[edge] (v31) -- (v32);
    \draw[edge] (v32) -- (v33);

    \draw[edge] (v11) -- (v21);
    \draw[edge] (v21) -- (v31);

    \draw[edge] (v12) -- (v22);
    \draw[edge] (v22) -- (v32);

    \draw[edge] (v13) -- (v23);
    \draw[edge] (v23) -- (v33);

    \draw[edge] (v21) -- (v12);
    \draw[edge] (v23) -- (v32);
    \draw[edge] (v21) -- (v32);
    \draw[edge] (v23) -- (v12);

    \node[treevertex] (t1) at (2,-0.5) {};
    \node[treevertex,label=left:\textcolor{darkred}{root}] (t2) at (-0.5,2) {};
    \node[treevertex] (tx) at (1.5,1.5) {};
    \node[treevertex] (t3) at (2.5,2.5) {};
    \node[treevertex] (t4) at (2.5,5.5) {};
    \node[treevertex] (t5) at (5.5,2.5) {};
    \node[treevertex] (t6) at (6.5,1.5) {};
    \node[treevertex] (t7) at (6,-0.5) {};
    \node[treevertex] (t8) at (8.5,2) {};
    \node[treevertex] (t9) at (5.5,5.5) {};
    \node[treevertex] (t10) at (3.5,6) {};
    \node[treevertex] (t11) at (6.5,6.5) {};
    \node[treevertex] (t12) at (8.5,6) {};
    \node[treevertex] (t13) at (6,8.5) {};
    \node[treevertex] (t14) at (1.5,6.5) {};
    \node[treevertex] (t15) at (2,8.5) {};
    \node[treevertex] (t16) at (-0.5,6) {};

    \draw[treeedge] (t2) -- (tx);
    \draw[treeedge,finger] (t1) -- (tx);
    \draw[treeedge] (tx) -- (t3);
    \draw[treeedge] (t3) -- (t4);
    \draw[treeedge] (t3) -- (t5);
    \draw[treeedge] (t6) -- (t5);
    \draw[treeedge,finger] (t6) -- (t7);
    \draw[treeedge,finger] (t6) -- (t8);
    \draw[treeedge] (t5) -- (t9);
    \draw[treeedge,finger] (t10) -- (t9);
    \draw[treeedge] (t11) -- (t9);
    \draw[treeedge,finger] (t11) -- (t12);
    \draw[treeedge,finger] (t11) -- (t13);
    \draw[treeedge] (t14) -- (t4);
    \draw[treeedge,finger] (t14) -- (t15);
    \draw[treeedge,finger] (t14) -- (t16);
\end{tikzpicture}
